One-Shot Data Selection for Medical Image Classification via Graph Coverage

Training medical image classifiers on entire datasets is wasteful when annotation budgets are limited: not all samples contribute equally, yet acquiring expert labels is expensive. Active learning reduces annotation cost through iterative querying, but assumes repeated access to an oracle and requires multiple rounds of model training. One-shot geometry-based methods such as facility location avoid retraining but operate on pairwise distances that ignore the local structure of the data manifold. We propose a graph-based one-shot selection method that operates entirely on frozen foundation model embeddings. Given embeddings from a pretrained encoder, we construct a k-nearest neighbor graph over all training samples and derive a two-term coverage kernel from the heat diffusion kernel, capturing both direct and two-hop neighborhood relationships. Greedy facility location on this kernel selects class-balanced subsets that maximize coverage of the data manifold. The two-term kernel matches the full spectral heat kernel in selection behavior while reducing computation to sparse matrix operations with a single hyperparameter. We evaluate on five MedMNIST datasets spanning histopathology, radiology, and microscopy, comparing against both training-dynamics and geometry-based baselines. Our method achieves the highest balanced accuracy on nine of ten dataset-ratio conditions, with the largest gains on class-imbalanced datasets where global graph construction captures cross-class structure that per-class methods miss, all without any model training during selection. Code is available at https://github.com/zahiriddin-rustamov/graph-coverage-selection.

==> overview.tex <==

\begin{tikzpicture}[
    node distance=0.2cm,
    every node/.style={font=\sffamily},
    imgbox/.style={inner sep=0pt, outer sep=0pt},
    arrow/.style={
        -{Stealth[length=1.6mm, width=1.0mm]}, draw=black!50, line width=0.35pt
    },
    arrlabel/.style={font=\sffamily\tiny, text=black!55, midway, above, inner sep=1pt},
    stagelabel/.style={font=\sffamily\scriptsize\bfseries, text=black!70},
    sublabel/.style={font=\sffamily\tiny, text=black!55},
]

\node[imgbox] (input) {
    \includegraphics[height=1.8cm]{bloodmnist_input_grid.png}
};
\node[stagelabel, below=0.08cm of input] {Input};

\node[trapezium, trapezium left angle=70, trapezium right angle=70,
      shape border rotate=270,
      draw=black!40, line width=0.4pt, fill=gray!8,
      minimum height=0.85cm, minimum width=0.5cm,
      inner sep=2pt, align=center, font=\sffamily\tiny,
      right=0.65cm of input] (encoder) {
    {\footnotesize$\ast$}\\[-1pt]
    UNI
};
\node[stagelabel, below=0.08cm] at (encoder.south |- input.south) {Encoder};

\node[imgbox, right=0.65cm of encoder] (graph) {
    \includegraphics[height=2.3cm]{retinamnist_knn_graph.png}
};
\node[stagelabel, below=0.08cm of graph] {$k$-NN Graph};
\node[sublabel, text=blue!50!black, below=0.3cm of graph] {
    $\mathbf{K} = \mathbf{A}_{\text{sym}} + \mathbf{A}_{\text{sym}}^2$
};

\node[imgbox, right=0.65cm of graph] (coverage) {
    \includegraphics[height=2.0cm]{retinamnist_coverage.png}
};
\node[stagelabel, below=0.08cm] at (coverage.south |- graph.south) {Coverage};
\node[sublabel, below=0.3cm] at (coverage.south |- graph.south) {1-hop + 2-hop};

\node[imgbox, right=0.65cm of coverage] (selected) {
    \includegraphics[height=2.3cm]{retinamnist_selected.png}
};
\node[stagelabel, below=0.08cm of selected] {Coreset};
\node[sublabel, below=0.3cm of selected] {budget $B$/class};

\draw[arrow] (input) -- (encoder);
\draw[arrow] (encoder) -- node[arrlabel] {$\mathbf{z}_i$} (graph);
\draw[dashed, draw=black, line width=0.6pt] ([yshift=2pt]graph.east) -- ([yshift=0.5cm]coverage.west);
\draw[dashed, draw=black, line width=0.6pt] ([yshift=-2pt]graph.east) -- ([yshift=-0.5cm]coverage.west);
\draw[arrow] (coverage) -- (selected);

\end{tikzpicture}

